Measurement of the production cross-section of positive pions in the collision of 8.9 GeV/c protons on beryllium

The double-differential production cross-section of positive pions, $d^2\sigma^{\pi^{+}}/dpd\Omega$, measured in the HARP experiment is presented. The incident particles are 8.9 GeV/c protons directed onto a beryllium target with a nominal thickness of 5% of a nuclear interaction length. The measured cross-section has a direct impact on the prediction of neutrino fluxes for the MiniBooNE and SciBooNE experiments at Fermilab. After cuts, 13 million protons on target produced about 96,000 reconstructed secondary tracks which were used in this analysis. Cross-section results are presented in the kinematic range 0.75 GeV/c < $p_{\pi}$ < 6.5 GeV/c and 30 mrad < $\theta_{\pi}$ < 210 mrad in the laboratory frame.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

